An Open-Source Gloss-Based Baseline for Spoken to Signed Language Translation

Sign language translation systems are complex and require many components. As a result, it is very hard to compare methods across publications. We present an open-source implementation of a text-to-gloss-to-pose-to-video pipeline approach, demonstrating conversion from German to Swiss German Sign Language, French to French Sign Language of Switzerland, and Italian to Italian Sign Language of Switzerland. We propose three different components for the text-to-gloss translation: a lemmatizer, a rule-based word reordering and dropping component, and a neural machine translation system. Gloss-to-pose conversion occurs using data from a lexicon for three different signed languages, with skeletal poses extracted from videos. To generate a sentence, the text-to-gloss system is first run, and the pose representations of the resulting signs are stitched together.

==> figure/tikz.tex <==
\begin{tikzpicture}[
    text centered,
    align=center,
    arrow/.style={-Latex, thick, #1},
    ]
    \matrix (mat) [matrix of nodes, nodes in empty cells,
    row sep=1cm, column sep=0.1cm,
    nodes={anchor=center, text width=1.6cm}] {
        |[fill=red!30]|Suchen & |[fill=blue!30]|Sie & eine & |[fill=orange!30]|Ärztin & |[fill=red!30]|auf, & wenn & |[fill=magenta!30]|Sie & |[fill=green!30]|Auskünfte & |[fill=violet!30]|oder & |[fill=lime!30]|Hilfe & |[fill=brown!30]|benötigen. \\
        & |[fill=magenta!30]|Sie-ix & |[fill=green!30]|Auskünft+ &  |[fill=violet!30]|oder & |[fill=lime!30]|Hilfe & |[fill=brown!30]|benötigen & &  |[fill=blue!30]|sie-IX & |[fill=orange!30]|Ärztin & |[fill=red!30]|aufsuchen & \\
    };
    
    % Arrows between text and gloss
    \draw[arrow=blue] (mat-1-2.south) -- (mat-2-8.north);
    \draw[arrow=green] (mat-1-8.south) -- (mat-2-3.north);
    \draw[arrow=violet] (mat-1-9.south) -- (mat-2-4.north);
    \draw[arrow=lime] (mat-1-10.south) -- (mat-2-5.north);
    \draw[arrow=brown] (mat-1-11.south) -- (mat-2-6.north);
    \draw[arrow=magenta] (mat-1-7.south) -- (mat-2-2.north);
    \draw[arrow=orange] (mat-1-4.south) -- (mat-2-9.north);
    \draw[arrow=red] (mat-1-5.south) -- (mat-2-10.north);
    \draw[arrow=red] (mat-1-1.south) -- (mat-2-10.north);
    
            
    % Images for glosses
    \node[below=of mat-2-2, label={[name=label1]below:SIE}] (img1) {\includegraphics[width=1.6cm]{figure/signs/sie.png}};
    \node[below=of mat-2-3, label={[name=label2]below:AUSKUNFT+}] (img2) {\includegraphics[width=1.6cm]{figure/signs/auskunft.png}};
    \node[below=of mat-2-4, label={[name=label3]below:ODER}] (img3) {\includegraphics[width=1.6cm]{figure/signs/oder.png}};
    \node[below=of mat-2-5, label={[name=label4]below:HILFE}] (img4) {\includegraphics[width=1.6cm]{figure/signs/hilfe.png}};
    % \node[below=of mat-2-6, label={[name=label5]below:BRAUCHEN}] (img5) {\includegraphics[width=1.6cm]{example-image-c}};
    \node[below=of mat-2-6, label={[name=label5]below:(missing)}] (img5) {};
    \node[below=of mat-2-8, label={[name=label6]below:SIE}] (img6) {\includegraphics[width=1.6cm]{figure/signs/sie.png}};
    \node[below=of mat-2-9, label={[name=label7]below:(missing)}] (img7) {};
    \node[below=of mat-2-10, label={[name=label8]below:SUCHEN}] (img8) {\includegraphics[width=1.6cm]{figure/signs/suchen.png}};
    

      % Arrows from glosses to images
    \draw[arrow] (mat-2-2.south) -- (img1.north);
    \draw[arrow] (mat-2-3.south) -- (img2.north);
    \draw[arrow] (mat-2-4.south) -- (img3.north);
    \draw[arrow] (mat-2-5.south) -- (img4.north);
    \draw[arrow] (mat-2-6.south) -- (img5.north);
    \draw[arrow] (mat-2-8.south) -- (img6.north);
    \draw[arrow] (mat-2-9.south) -- (img7.north);
    \draw[arrow] (mat-2-10.south) -- (img8.north);
    
    % Full video
    \node[below=of $(label1)!0.5!(label2)$, inner sep=0pt] (video1) {\includegraphics[width=1.77cm]{figure/pose/1.png}};
    \node[right=0pt of video1, inner sep=0pt] (video2) {\includegraphics[width=1.77cm]{figure/pose/2.png}};
    \node[right=0 of video2, inner sep=0pt] (video3) {\includegraphics[width=1.77cm]{figure/pose/3.png}};
    \node[right=0 of video3, inner sep=0pt] (video4) {\includegraphics[width=1.77cm]{figure/pose/4.png}};
    \node[right=0 of video4, inner sep=0pt] (video5) {\includegraphics[width=1.77cm]{figure/pose/5.png}};
    \node[right=0 of video5, inner sep=0pt] (video6) {\includegraphics[width=1.77cm]{figure/pose/6.png}};
    \node[right=0 of video6, inner sep=0pt] (video7) {\includegraphics[width=1.77cm]{figure/pose/7.png}};
    \node[right=0 of video7, inner sep=0pt] (video8) {\includegraphics[width=1.77cm]{figure/pose/8.png}};
    \node[right=0 of video8, inner sep=0pt] (video9) {\includegraphics[width=1.77cm]{figure/pose/9.png}};
    
    
    % Arrows from images to video
    \draw[arrow] (label1.south) -- (video2.north);
    \draw[arrow] (label2.south) -- (video3.north);
    \draw[arrow] (label3.south) -- (video4.north);
    \draw[arrow] (label3.south) -- (video5.north);
    \draw[arrow] (label4.south) -- (video6.north);
    % \draw[arrow] (label5.south) -- (video5.north);
    \draw[arrow] (label6.south) -- (video7.north);
    % \draw[arrow] (label7.south) -- (video7.north);
    \draw[arrow] (label8.south) -- (video8.north);
    
    % Full video with human labels
    \node[below=of video1, inner sep=0pt] (human1) {\includegraphics[width=1.77cm]{figure/video/1.png}};
    \node[right=0pt of human1, inner sep=0pt] (human2) {\includegraphics[width=1.77cm]{figure/video/2.png}};
    \node[right=0 of human2, inner sep=0pt] (human3) {\includegraphics[width=1.77cm]{figure/video/3.png}};
    \node[right=0 of human3, inner sep=0pt] (human4) {\includegraphics[width=1.77cm]{figure/video/4.png}};
    \node[right=0 of human4, inner sep=0pt] (human5) {\includegraphics[width=1.77cm]{figure/video/5.png}};
    \node[right=0 of human5, inner sep=0pt] (human6) {\includegraphics[width=1.77cm]{figure/video/6.png}};
    \node[right=0 of human6, inner sep=0pt] (human7) {\includegraphics[width=1.77cm]{figure/video/7.png}};
    \node[right=0 of human7, inner sep=0pt] (human8) {\includegraphics[width=1.77cm]{figure/video/8.png}};
    \node[right=0 of human8, inner sep=0pt] (human9) {\includegraphics[width=1.77cm]{figure/video/9.png}};
    
    % Arrows from video to human
    \foreach \i in {1,...,9} {
        \draw[arrow] (video\i.south) -- (human\i.north);
    }

    % Row labels

    % \node[left=0.5cm of mat-1-1.west, anchor=east] (label1) {\textbf{Text}};
    % \node[below=1cm of label1] (label2) {\textbf{Gloss}};
    % \node[below=1.5cm of label2] (label3) {\textbf{Video}};
    % \node[below=2.5cm of label3] (label4) {\textbf{Pose}};
    % \node[below=2cm of label4] {\textbf{Video}};

    % New row labels
 \node[below=0.3cm of mat-1-1.south, draw, fill=white, rounded corners=2pt] (task1) {\textbf{Text-to-Gloss}};
\node[below=1.1cm of task1, draw, fill=white, rounded corners=2pt] (task2) {\textbf{Gloss Lookup}};
\node[below=2.2cm of task2, draw, fill=white, rounded corners=2pt] (task3) {\textbf{Gloss-to-Pose}};
\node[below=2cm of task3, draw, fill=white, rounded corners=2pt] (task4) {\textbf{Pose-to-Video}};
    
\end{tikzpicture}
